Growth rates of permutation classes: categorization up to the uncountability threshold

In the antecedent paper to this it was established that there is an algebraic number $\xi\approx 2.30522$ such that while there are uncountably many growth rates of permutation classes arbitrarily close to $\xi$, there are only countably many less than $\xi$. Here we provide a complete characterization of the growth rates less than $\xi$. In particular, this classification establishes that $\xi$ is the least accumulation point from above of growth rates and that all growth rates less than or equal to $\xi$ are achieved by finitely based classes. A significant part of this classification is achieved via a reconstruction result for sum indecomposable permutations. We conclude by refuting a suggestion of Klazar, showing that $\xi$ is an accumulation point from above of growth rates of finitely based permutation classes.

==> gr-graph-kappa-to-xi.tex <==
\begin{tikzpicture}[xscale={0.95*\textwidth/0.099651cm}, yscale=4.8, baseline=(current bounding box.center)]
	% The bounding box (to make the figures line up)
	\path[use as bounding box, draw, white] (2.205569,-0.175) rectangle (2.30522,0.1);
	% The number line
	\foreach \i in {2.27176,
 2.26568,
 2.28053,
 2.29352,
 2.21276,
 2.30229,
 2.2928,
 2.28753,
 2.26743,
 2.30301,
 2.26433,
 2.27732,
 2.29031,
 2.25834,
 2.30258,
 2.30186,
 2.29237,
 2.27526,
 2.29165,
 2.27339,
 2.27689,
 2.30392,
 2.26318,
 2.30071,
 2.24698,
 2.29444,
 2.30421,
 2.29999,
 2.25048,
 2.2905,
 2.28523,
 2.294,
 2.24027,
 2.28451,
 2.26203,
 2.28801,
 2.29678,
 2.28657,
 2.29007,
 2.2581,
 2.30234,
 2.29285,
 2.30507,
 2.30162,
 2.23385,
 2.27387,
 2.29563,
 2.27737,
 2.29913,
 2.27066,
 2.23214,
 2.30469,
 2.2952,
 2.30397,
 2.29448,
 2.213,
 2.30516,
 2.30076,
 2.28959,
 2.30004,
 2.25053,
 2.30354,
 2.26162,
 2.30282,
 2.28456,
 2.29333,
 2.27507,
 2.29611,
 2.27991,
 2.2929,
 2.30167,
 2.30517,
 2.30445,
 2.28619,
 2.29918,
 2.29496,
 2.29846,
 2.30124,
 2.30474,
 2.27277,
 2.27627,
 2.27205,
 2.25379,
 2.30289,
 2.21305,
 2.30081,
 2.30464,
 2.29659,
 2.30009,
 2.2934,
 2.30359,
 2.27155,
 2.29937,
 2.26285,
 2.28988,
 2.30287,
 2.29338,
 2.26563,
 2.2744,
 2.28317,
 2.29616,
 2.30493,
 2.29966,
 2.27237,
 2.27718,
 2.29894,
 2.27646,
 2.23994,
 2.24048,
 2.2617,
 2.28873,
 2.30172,
 2.28346,
 2.30522,
 2.26792,
 2.3045,
 2.27675,
 2.30378,
 2.27531,
 2.2883,
 2.28758,
 2.24409,
 2.29108,
 2.30407,
 2.29985,
 2.29458,
 2.30335,
 2.29314,
 2.27488,
 2.28787,
 2.30014,
 2.24641,
 2.29065,
 2.29942,
 2.24569,
 2.27167,
 2.3022,
 2.27972,
 2.27445,
 2.30148,
 2.30498,
 2.27723,
 2.30426,
 2.29899,
 2.29477,
 2.29228,
 2.28806,
 2.30105,
 2.30455,
 2.29555,
 2.26381,
 2.30383,
 2.29297,
 2.30311,
 2.29784,
 2.29362,
 2.24411,
 2.28413,
 2.2999,
 2.24617,
 2.28092,
 2.30268,
 2.29319,
 2.27493,
 2.26544,
 2.28101,
 2.29947,
 2.24052,
 2.29875,
 2.27977,
 2.29276,
 2.28327,
 2.27152,
 2.27378,
 2.29554,
 2.2578,
 2.30431,
 2.2548,
 2.27656,
 2.28883,
 2.29328,
 2.3011,
 2.26913,
 2.29089,
 2.29245,
 2.27541,
 2.26592,
 2.26566,
 2.24694,
 2.29995,
 2.29046,
 2.29923,
 2.28097,
 2.30273,
 2.28447,
 2.27172,
 2.29324,
 2.27498,
 2.30201,
 2.29674,
 2.28725,
 2.30479,
 2.27704,
 2.29781,
 2.27632,
 2.28859,
 2.30158,
 2.29209,
 2.24572,
 2.30086,
 2.26434,
 2.29137,
 2.30436,
 2.29487,
 2.30364,
 2.29837,
 2.29415,
 2.27589,
 2.29693,
 2.26918,
 2.29094,
 2.29971,
 2.26319,
 2.29372,
 2.27124,
 2.29722,
 2.2965,
 2.28701,
 2.3,
 2.25504,
 2.28102,
 2.30278,
 2.29329,
 2.30206,
 2.29257,
 2.30484,
 2.2641,
 2.30412,
 2.27637,
 2.30163,
 2.24402,
 2.29492,
 2.30369,
 2.28543,
 2.30512,
 2.26427,
 2.30297,
 2.27129,
 2.29698,
 2.2745,
 2.26923,
 2.29099,
 2.27728,
 2.30326,
 2.28078,
 2.29377,
 2.30254,
 2.28006,
 2.29305,
 2.27479,
 2.30182,
 2.29655,
 2.29233,
 2.3046,
 2.2456,
 2.28562,
 2.29789,
 2.30489,
 2.30067,
 2.30417,
 2.30345,
 2.22269,
 2.29396,
 2.28797,
 2.30024,
 2.30374,
 2.27177,
 2.23103,
 2.27527,
 2.27455,
 2.29631,
 2.29981,
 2.27733,
 2.27685,
 2.29909,
 2.28083,
 2.30259,
 2.2931,
 2.27062,
 2.29238,
 2.30465,
 2.27169,
 2.26391,
 2.2769,
 2.28567,
 2.2917,
 2.28845,
 2.30144,
 2.29195,
 2.30072,
 2.30422,
 2.29473,
 2.3035,
 2.22202,
 2.28802,
 2.29679,
 2.27853,
 2.29152,
 2.30379,
 2.29957,
 2.30307,
 2.28059,
 2.30235,
 2.28409,
 2.26149,
 2.25212,
 2.29636,
 2.24685,
 2.27388,
 2.29986,
 2.29564,
 2.27738,
 2.29037,
 2.29914,
 2.28088,
 2.30264,
 2.29315,
 2.30192,
 2.27417,
 2.3012,
 2.29593,
 2.3047,
 2.27695,
 2.30398,
 2.23199,
 2.28778,
 2.26168,
 2.27467,
 2.30427,
 2.30005,
 2.29056,
 2.30355,
 2.29406,
 2.2758,
 2.30283,
 2.28508,
 2.29334,
 2.28807,
 2.29684,
 2.30509,
 2.29962,
 2.27714,
 2.26435,
 2.27992,
 2.30168,
 2.29641,
 2.2827,
 2.26444,
 2.27743,
 2.30446,
 2.26794,
 2.29497,
 2.28548,
 2.30197,
 2.29775,
 2.30475,
 2.26363,
 2.30053,
 2.29104,
 2.30403,
 2.27628,
 2.30331,
 2.26679,
 2.21306,
 2.28855,
 2.21656,
 2.27484,
 2.28783,
 2.30082,
 2.2966,
 2.27834,
 2.3001,
 2.24637,
 2.29061,
 2.3036,
 2.29938,
 2.30288,
 2.29339,
 2.24388,
 2.30216,
 2.29689,
 2.28318,
 2.29617,
 2.29967,
 2.29545,
 2.27719,
 2.28069,
 2.27997,
 2.26171,
 2.28874,
 2.28347,
 2.29224,
 2.2925,
 2.30451,
 2.255,
 2.27676,
 2.28553,
 2.29852,
 2.24041,
 2.26655,
 2.3013,
 2.29109,
 2.30302,
 2.29459,
 2.29387,
 2.28716,
 2.30015,
 2.24642,
 2.29943,
 2.27168,
 2.28045,
 2.30221,
 2.28685,
 2.30499,
 2.26425,
 2.27724,
 2.30178,
 2.30106,
 2.29157,
 2.30384,
 2.28558,
 2.29857,
 2.2631,
 2.24412,
 2.30063,
 2.28237,
 2.30413,
 2.29464,
 2.28515,
 2.28093,
 2.29392,
 2.2932,
 2.27494,
 2.29898,
 2.29598,
 2.29071,
 2.24997,
 2.277,
 2.28999,
 2.27173,
 2.29876,
 2.2805,
 2.29476,
 2.26784,
 2.28927,
 2.30226,
 2.29277,
 2.30154,
 2.29627,
 2.30504,
 2.28256,
 2.2643,
 2.30432,
 2.28534,
 2.29833,
 2.27585,
 2.29234,
 2.30111,
 2.29162,
 2.30461,
 2.30039,
 2.2909,
 2.30389,
 2.28563,
 2.27614,
 2.30317,
 2.2979,
 2.25494,
 2.21292,
 2.26793,
 2.26593,
 2.30068,
 2.29646,
 2.24695,
 2.29996,
 2.25922,
 2.20971,
 2.28098,
 2.30274,
 2.30473,
 2.29325,
 2.29675,
 2.29253,
 2.26478,
 2.27154,
 2.3048,
 2.29953,
 2.29004,
 2.29881,
 2.27633,
 2.30159,
 2.27384,
 2.2956,
 2.29138,
 2.30437,
 2.29488,
 2.30365,
 2.28539,
 2.30116,
 2.29694,
 2.24671,
 2.29095,
 2.30394,
 2.29972,
 2.2632,
 2.30322,
 2.28496,
 2.3025,
 2.30299,
 2.29301,
 2.27475,
 2.303,
 2.29651,
 2.28702,
 2.30001,
 2.29579,
 2.29929,
 2.30279,
 2.2933,
 2.30207,
 2.28309,
 2.29608,
 2.30485,
 2.30402,
 2.30164,
 2.30442,
 2.29493,
 2.27245,
 2.29421,
 2.27595,
 2.29771,
 2.3033,
 2.30049,
 2.24676,
 2.291,
 2.29977,
 2.28151,
 2.30327,
 2.28079,
 2.21238,
 2.2748,
 2.26531,
 2.28257,
 2.29556,
 2.26809,
 2.27119,
 2.30371,
 2.3014,
 2.28314,
 2.29613,
 2.3049,
 2.27715,
 2.30418,
 2.29469,
 2.29819,
 2.27993,
 2.27225,
 2.30169,
 2.28091,
 2.29747,
 2.2922,
 2.28798,
 2.30097,
 2.30375,
 2.27178,
 2.27528,
 2.30054,
 2.29632,
 2.29105,
 2.28683,
 2.29982,
 2.29318,
 2.27734,
 2.30332,
 2.2991,
 2.28961,
 2.3026,
 2.28012,
 2.29311,
 2.30188,
 2.29661,
 2.29239,
 2.29589,
 2.22119,
 2.30466,
 2.3037,
 2.28568,
 2.27619,
 2.28918,
 2.30217,
 2.29246,
 2.29394,
 2.28846,
 2.30145,
 2.27897,
 2.29196,
 2.30495,
 2.30073,
 2.26663,
 2.30423,
 2.2505,
 2.23224,
 2.27648,
 2.30351,
 2.30298,
 2.28453,
 2.28803,
 2.27854,
 2.27079,
 2.27255,
 2.27533,
 2.30236,
 2.26584,
 2.29287,
 2.29688,
 2.2876,
 2.28338,
 2.24686,
 2.30514,
 2.29987,
 2.27739,
 2.29915,
 2.2714,
 2.29316,
 2.27418,
 2.30121,
 2.29594,
 2.30471,
 2.27696,
 2.30399,
 2.29872,
 2.2945,
 2.27624,
 2.3015,
 2.30078,
 2.30428,
 2.30006,
 2.29479,
 2.30356,
 2.29407,
 2.27159,
 2.28458,
 2.29335,
 2.26594,
 2.24662,
 2.29086,
 2.30313,
 2.299,
 2.30241,
 2.28415,
 2.29292,
 2.28343,
 2.29642,
 2.27744,
 2.30244,
 2.24547,
 2.29848,
 2.28254,
 2.26428,
 2.2795,
 2.30126,
 2.29177,
 2.30476,
 2.29295,
 2.29131,
 2.2633,
 2.27629,
 2.22256,
 2.2941,
 2.25221,
 2.22534,
 2.30083,
 2.30011,
 2.29062,
 2.30361,
 2.27164,
 2.28463,
 2.2309,
 2.27514,
 2.27233,
 2.28741,
 2.3004,
 2.29968,
 2.2772,
 2.30318,
 2.29896,
 2.27998,
 2.26172,
 2.27677,
 2.28554,
 2.29853,
 2.28366,
 2.27605,
 2.30203,
 2.29934,
 2.30481,
 2.28233,
 2.30409,
 2.27634,
 2.27253,
 2.29388,
 2.2749,
 2.28789,
 2.29139,
 2.30016,
 2.30366,
 2.29944,
 2.29417,
 2.30294,
 2.27519,
 2.29695,
 2.29623,
 2.24672,
 2.29779,
 2.305,
 2.29973,
 2.26426,
 2.27725,
 2.30251,
 2.29302,
 2.29919,
 2.30179,
 2.28353,
 2.2923,
 2.29696,
 2.30457,
 2.28209,
 2.26383,
 2.30385,
 2.28559,
 2.29858,
 2.28909,
 2.29786,
 2.24413,
 2.29449,
 2.26589,
 2.27888,
 2.30064,
 2.24691,
 2.29992,
 2.30342,
 2.28516,
 2.3027,
 2.29321,
 2.27495,
 2.28794,
 2.29671,
 2.27845,
 2.24648,
 2.27174,
 2.28928,
 2.30227,
 2.29278,
 2.30155,
 2.30505,
 2.26431,
 2.2773,
 2.30433,
 2.29484,
 2.25832,
 2.29235,
 2.30112,
 2.29163,
 2.30462,
 2.28564,
 2.26316,
 2.27615,
 2.29791,
 2.29719,
 2.30069,
 2.24696,
 2.2912,
 2.29997,
 2.27044,
 2.28099,
 2.29398,
 2.30275,
 2.27428,
 2.29954,
 2.27706,
 2.27107,
 2.27984,
 2.3016,
 2.3051,
 2.26436,
 2.30438,
 2.29489,
 2.26992,
 2.29096,
 2.27198,
 2.29796,
 2.27476,
 2.30074,
 2.28703,
 2.30352,
 2.2403,
 2.27694,
 2.29331,
 2.30208,
 2.29681,
 2.30292,
 2.29259,
 2.30486,
 2.26412,
 2.27711,
 2.30303,
 2.30237,
 2.27989,
 2.29288,
 2.26054,
 2.28866,
 2.30165,
 2.30515,
 2.30093,
 2.29494,
 2.27668,
 2.27246,
 2.26297,
 2.29772,
 2.27946,
 2.27524,
 2.28823,
 2.3005,
 2.29101,
 2.27281,
 2.29978,
 2.29451,
 2.25904,
 2.30328,
 2.2808,
 2.21303,
 2.30256,
 2.24356,
 2.24284,
 2.30007,
 2.27687,
 2.30285,
 2.29336,
 2.30213,
 2.29264,
 2.30141,
 2.27366,
 2.26417,
 2.27716,
 2.30419,
 2.30415,
 2.29892,
 2.28943,
 2.2982,
 2.27994,
 2.28871,
 2.3017,
 2.29748,
 2.29221,
 2.28799,
 2.2785,
 2.29466,
 2.30448,
 2.26901,
 2.29077,
 2.30376,
 2.30304,
 2.23227,
 2.28517,
 2.29705,
 2.29633,
 2.24682,
 2.29106,
 2.30518,
 2.27735,
 2.30333,
 2.29911,
 2.28085,
 2.27135,
 2.28962,
 2.30291,
 2.29312,
 2.27486,
 2.27064,
 2.29662,
 2.2924,
 2.27692,
 2.29868,
 2.29597,
 2.30496,
 2.26422,
 2.30424,
 2.28598,
 2.2993,
 2.29475,
 2.27649,
 2.28804,
 2.30031,
 2.29082,
 2.30381,
 2.3028,
 2.27534,
 2.21513,
 2.28761,
 2.26513,
 2.24687,
 2.29988,
 2.2774,
 2.29916,
 2.2809,
 2.30266,
 2.29317,
 2.2612,
 2.30472,
 2.27697,
 2.25449,
 2.26567,
 2.29274,
 2.30151,
 2.28325,
 2.29202,
 2.30501,
 2.27175,
 2.30079,
 2.29552,
 2.30429,
 2.29408,
 2.28052,
 2.28459,
 2.30108,
 2.29686,
 2.30386,
 2.29964,
 2.30314,
 2.29537,
 2.29293,
 2.24586,
 2.29643,
 2.24692,
 2.3052,
 2.28694,
 2.29993,
 2.29571,
 2.27745,
 2.28095,
 2.27673,
 2.30271,
 2.29322,
 2.30199,
 2.27424,
 2.30127,
 2.30477,
 2.27702,
 2.30405,
 2.28929,
 2.28785,
 2.28258,
 2.29135,
 2.30434,
 2.30012,
 2.29063,
 2.30362,
 2.29557,
 2.27731,
 2.27587,
 2.3029,
 2.29341,
 2.29691,
 2.27742,
 2.24668,
 2.29969,
 2.27721,
 2.2902,
 2.26772,
 2.28071,
 2.25823,
 2.30247,
 2.29298,
 2.27472,
 2.28349,
 2.29648,
 2.28699,
 2.30453,
 2.25502,
 2.29926,
 2.28555,
 2.29854,
 2.28905,
 2.30204,
 2.29782,
 2.28875,
 2.30482,
 2.3006,
 2.29533,
 2.3041,
 2.27635,
 2.30338,
 2.29811,
 2.2844,
 2.2679,
 2.30494,
 2.30367,
 2.29945,
 2.29418,
 2.25871,
 2.30295,
 2.26571,
 2.27448,
 2.29624,
 2.24673,
 2.27726,
 2.29902,
 2.28076,
 2.27127,
 2.29303,
 2.29231,
 2.21155,
 2.30458,
 2.26384,
 2.27683,
 2.2856,
 2.29787,
 2.3038,
 2.25713,
 2.29188,
 2.30065,
 2.25042,
 2.26341,
 2.29635,
 2.22267,
 2.26269,
 2.27568,
 2.27496,
 2.30022,
 2.2405,
 2.24927,
 2.24408,
 2.30506,
 2.29979,
 2.26432,
 2.29907,
 2.25833,
 2.30257,
 2.29835,
 2.29236,
 2.29164,
 2.30463,
 2.28637,
 2.28215,
 2.27688,
 2.30391,
 2.27616,
 2.24053,
 2.24769,
 2.29193,
 2.28771,
 2.3007,
 2.24697,
 2.3042,
 2.30503,
 2.26873,
 2.23221,
 2.28522,
 2.22263,
 2.281,
 2.29399,
 2.29327,
 2.29677,
 2.29955,
 2.29296,
 2.29006,
 2.30305,
 2.30513,
 2.29998,
 2.30233,
 2.2486,
 2.29284,
 2.30161,
 2.29634,
 2.27386,
 2.2556,
 2.26437,
 2.27736,
 2.30439,
 2.28963,
 2.28541,
 2.2984,
 2.27065,
 2.26993,
 2.30468,
 2.26921,
 2.23582,
 2.29097,
 2.30396,
 2.30324,
 2.23757,
 2.27477,
 2.30075,
 2.29653,
 2.30003,
 2.25052,
 2.30353,
 2.29404,
 2.27156,
 2.28455,
 2.2976,
 2.28033,
 2.29332,
 2.26557,
 2.27243,
 2.30487,
 2.2996,
 2.26413,
 2.29888,
 2.24515,
 2.29816,
 2.29289,
 2.30166,
 2.2209,
 2.29217,
 2.30444,
 2.29495,
 2.27247,
 2.28546,
 2.29423,
 2.30123,
 2.30277,
 2.29102,
 2.30401,
 2.25028,
 2.29452,
 2.30329,
 2.2973,
 2.24571,
 2.29658,
 2.30008,
 2.29936,
 2.30286,
 2.29337,
 2.27016,
 2.29265,
 2.28316,
 2.29615,
 2.30492,
 2.30491,
 2.23921,
 2.30449,
 2.26375,
 2.30377,
 2.30408,
 2.28551,
 2.27602,
 2.29778,
 2.30056,
 2.26334,
 2.29107,
 2.29984,
 2.30262,
 2.28436,
 2.29313,
 2.27487,
 2.28786,
 2.29663,
 2.30013,
 2.29591,
 2.2464,
 2.26953,
 2.30511,
 2.27693,
 2.27166,
 2.25829,
 2.2892,
 2.30219,
 2.29064,
 2.27128,
 2.2927,
 2.30147,
 2.30497,
 2.29562,
 2.28249,
 2.29548,
 2.27722,
 2.30425,
 2.23226,
 2.2765,
 2.29754,
 2.28805,
 2.30104,
 2.30454,
 2.30032,
 2.25081,
 2.30382,
 2.28556,
 2.29433,
 2.27607,
 2.29783,
 2.27535,
 2.27885,
 2.30061,
 2.29639,
 2.24688,
 2.29989,
 2.27741,
 2.29917,
 2.30267,
 2.26193,
 2.27492,
 2.30195,
 2.30284,
 2.26543,
 2.28297,
 2.29596,
 2.3019,
 2.29946,
 2.27698,
 2.29874,
 2.27626,
 2.28925,
 2.29802,
 2.30152,
 2.30502,
 2.3008,
 2.29553,
 2.26385,
 2.27251,
 2.21932,
 2.30358,
 2.29252,
 2.29409,
 2.2846,
 2.30109,
 2.30293,
 2.30037,
 2.28211,
 2.29088,
 2.30387,
 2.29965,
 2.22919,
 2.30315,
 2.22239,
 2.29366,
 2.30243,
 2.29294,
 2.28767,
 2.28345,
 2.30046,
 2.24693,
 2.30521,
 2.29994,
 2.29922,
 2.28096,
 2.27147,
 2.2985,
 2.29323,
 2.302,
 2.30128,
 2.30478,
 2.26404,
 2.27703,
 2.30406,
 2.27631,
 2.28054,
 2.30157,
 2.30435,
 2.29486,
 2.30363,
 2.25412,
 2.27588,
 2.29764,
 2.27807,
 2.29692,
 2.29093,
 2.2997,
 2.3032,
 2.29299,
 2.29649,
 2.27401,
 2.25503,
 2.29927,
 2.27679,
 2.29855,
 2.30205,
 2.30508,
 2.30133,
 2.30483,
 2.30411,
 2.30519,
 2.27636,
 2.28513,
 2.29812,
 2.30261,
 2.2974,
 2.29213,
 2.3044,
 2.29491,
 2.30368,
 2.28542,
 2.29419,
 2.30296,
 2.2847,
 2.29769,
 2.29697,
 2.27449,
 2.26922,
 2.29098,
 2.30189,
 2.29975,
 2.27727,
 2.30325,
 2.29903,
 2.29931,
 2.28954,
 2.30253,
 2.27056,
 2.29654,
 2.29232,
 2.24631,
 2.30459,
 2.20557,
 2.23165,
 2.2951,
 2.30281,
 2.28561,
 2.27612,
 2.29788,
 2.29261,
 2.30456,
 2.30488,
 2.30066,
 2.26414,
 2.25992,
 2.30416,
 2.29467,
 2.27641,
 2.30467,
 2.30344,
 2.22268,
 2.29817,
 2.29395,
 2.24444,
 2.29745,
 2.27497,
 2.28796,
 2.29146,
 2.24567,
 2.24123,
 2.29951}{
		\draw[ultra thin] (\i,-0.1)--(\i,0.1);
	}
	\draw[very thick] (2.20557,0)--(2.30522,0);
	\draw (2.30522,-0.1) node[below] {$\xi$};
	\draw (2.20557,-0.1) node[below] {$\kappa$};
	% current work underbrace
\end{tikzpicture}

==> gr-graph-phi-to-2p5.tex <==
\begin{tikzpicture}[xscale={0.95*\textwidth/0.88196601125cm}, yscale=4.8, baseline=(current bounding box.center)]
	% The bounding box (to make the figures line up)
	\path[use as bounding box, draw, white] (1.61803398875,-0.3275) rectangle (2.5,0.1);
	% The number line
	\foreach \i in {2.0,
 2.27176,
 2.20482,
 2.26568,
 2.28053,
 2.29352,
 2.21276,
 2.30229,
 2.2928,
 2.28753,
 2.26743,
 2.11757,
 2.30301,
 2.26433,
 2.27732,
 2.29031,
 2.25834,
 2.30258,
 2.30186,
 2.29237,
 2.27526,
 2.29165,
 2.27339,
 2.27689,
 2.30392,
 2.26318,
 2.30071,
 2.24698,
 2.29444,
 2.30421,
 2.29999,
 2.25048,
 2.2905,
 2.28523,
 1.99988,
 2.294,
 2.24027,
 2.28451,
 2.26203,
 2.28801,
 2.29678,
 2.28657,
 2.17456,
 2.29007,
 2.2581,
 2.30234,
 2.19033,
 2.29285,
 2.30507,
 2.30162,
 2.23385,
 2.27387,
 2.29563,
 2.27737,
 2.29913,
 2.27066,
 2.23214,
 2.19795,
 2.30469,
 2.2952,
 2.30397,
 2.29448,
 2.213,
 2.16349,
 2.30516,
 2.30076,
 2.28959,
 2.30004,
 2.25053,
 2.30354,
 2.26162,
 2.30282,
 2.28456,
 2.29333,
 2.27507,
 2.29611,
 2.18338,
 2.27991,
 2.2929,
 2.30167,
 2.30517,
 2.30445,
 2.28619,
 2.29918,
 2.29496,
 2.29846,
 2.20399,
 2.30124,
 2.30474,
 2.27277,
 2.27627,
 2.27205,
 2.25379,
 2.30289,
 2.21305,
 2.30081,
 2.30464,
 2.29659,
 2.30009,
 2.2934,
 2.30359,
 2.27155,
 2.29937,
 2.26285,
 2.28988,
 2.30287,
 2.29338,
 2.26563,
 2.2744,
 2.28317,
 2.29616,
 2.30493,
 2.29966,
 2.27237,
 2.27718,
 2.29894,
 2.27646,
 2.23994,
 2.24048,
 2.2617,
 2.28873,
 2.30172,
 2.28346,
 2.30522,
 2.26792,
 2.17073,
 2.3045,
 2.27675,
 2.30378,
 2.20404,
 2.27531,
 2.2883,
 2.28758,
 2.24409,
 2.29108,
 2.30407,
 2.29985,
 2.29458,
 2.30335,
 2.29314,
 2.27488,
 2.28787,
 2.30014,
 2.24641,
 2.29065,
 2.29942,
 2.24569,
 2.27167,
 2.20495,
 2.3022,
 2.27972,
 2.27445,
 2.30148,
 2.30498,
 2.18875,
 2.27723,
 2.30426,
 2.29899,
 2.29477,
 1.99902,
 2.29228,
 2.18881,
 2.28806,
 2.30105,
 2.30455,
 2.29555,
 2.26381,
 2.30383,
 2.29297,
 2.30311,
 2.29784,
 2.29362,
 2.24411,
 2.1946,
 2.28413,
 2.19738,
 2.2999,
 2.24617,
 2.28092,
 2.30268,
 2.29319,
 2.27493,
 2.26544,
 2.20222,
 2.28101,
 2.29947,
 2.24052,
 2.29875,
 2.27977,
 2.29276,
 2.28327,
 2.27152,
 2.27378,
 2.29554,
 2.2578,
 2.30431,
 2.2548,
 2.27656,
 2.20457,
 2.28883,
 2.29328,
 2.3011,
 2.26913,
 2.29089,
 2.29245,
 2.27541,
 2.26592,
 2.26566,
 2.24694,
 2.29995,
 2.29046,
 2.29923,
 2.28097,
 2.30273,
 2.28447,
 2.27172,
 2.29324,
 2.27498,
 2.30201,
 2.29674,
 2.16752,
 2.28725,
 2.30479,
 2.27704,
 2.29781,
 2.27632,
 2.16754,
 2.28859,
 2.30158,
 2.29209,
 2.24572,
 2.30086,
 2.26434,
 2.29137,
 2.30436,
 2.29487,
 2.30364,
 2.29837,
 2.29415,
 2.27589,
 2.29693,
 2.26918,
 2.29094,
 2.29971,
 2.26319,
 2.29372,
 2.27124,
 2.29722,
 2.2965,
 2.28701,
 2.3,
 2.25504,
 2.20553,
 2.28102,
 2.30278,
 1.61803,
 2.29329,
 2.30206,
 2.29257,
 2.1981,
 2.30484,
 2.2641,
 2.30412,
 2.27637,
 1.96595,
 2.30163,
 2.24402,
 2.29492,
 2.30369,
 2.28543,
 2.30512,
 1.99998,
 2.26427,
 2.30297,
 2.27129,
 2.29698,
 2.2745,
 2.26923,
 2.29099,
 2.27728,
 2.19652,
 2.30326,
 2.20529,
 2.28078,
 2.29377,
 2.30254,
 2.28006,
 2.29305,
 2.27479,
 2.30182,
 2.09431,
 2.29655,
 2.29233,
 2.3046,
 2.2456,
 2.28562,
 2.20486,
 2.29789,
 1.92756,
 2.30489,
 2.30067,
 2.18866,
 2.30417,
 2.30345,
 2.22269,
 2.29396,
 2.28797,
 2.30024,
 2.30374,
 2.27177,
 2.23103,
 2.27527,
 2.27455,
 2.29631,
 2.29981,
 2.27733,
 2.27685,
 2.29909,
 2.28083,
 2.30259,
 2.16753,
 2.2931,
 2.27062,
 2.29238,
 2.30465,
 2.27169,
 2.26391,
 2.2769,
 2.28567,
 2.2917,
 2.28845,
 2.30144,
 2.29195,
 2.20403,
 2.30072,
 2.30422,
 2.29473,
 2.3035,
 2.22202,
 2.28802,
 2.29679,
 2.27853,
 2.29152,
 2.30379,
 2.29957,
 2.30307,
 2.28059,
 2.30235,
 2.28409,
 2.26149,
 2.25212,
 2.29636,
 2.24685,
 2.27388,
 2.29986,
 2.29564,
 2.27738,
 2.29037,
 2.29914,
 2.28088,
 2.30264,
 2.29315,
 2.30192,
 2.15866,
 2.27417,
 2.3012,
 2.29593,
 2.3047,
 2.27695,
 2.30398,
 2.23199,
 2.28778,
 2.26168,
 2.27467,
 2.30427,
 2.30005,
 2.29056,
 2.30355,
 2.29406,
 2.2758,
 2.30283,
 2.28508,
 2.29334,
 2.28807,
 2.29684,
 2.30509,
 2.29962,
 2.27714,
 2.26435,
 2.27992,
 2.30168,
 2.29641,
 2.11768,
 2.2827,
 2.26444,
 2.27743,
 2.30446,
 2.26794,
 2.29497,
 2.28548,
 2.30197,
 2.29775,
 2.30475,
 2.26363,
 2.30053,
 2.20151,
 2.29104,
 2.30403,
 2.27628,
 2.30331,
 2.26679,
 2.21306,
 2.28855,
 2.21656,
 2.27484,
 2.28783,
 2.30082,
 2.2966,
 2.27834,
 2.3001,
 2.24637,
 2.29061,
 2.3036,
 2.29938,
 2.30288,
 2.29339,
 2.24388,
 2.30216,
 2.29689,
 2.28318,
 2.29617,
 2.11744,
 2.29967,
 2.29545,
 2.27719,
 2.2052,
 2.28069,
 2.27997,
 2.26171,
 2.28874,
 2.28347,
 2.29224,
 2.2925,
 2.30451,
 2.255,
 2.27676,
 2.28553,
 2.29852,
 2.24041,
 2.26655,
 2.3013,
 2.29109,
 2.11658,
 2.30302,
 2.29459,
 2.29387,
 2.28716,
 2.30015,
 2.24642,
 2.29943,
 2.19619,
 2.27168,
 2.28045,
 2.30221,
 2.18071,
 2.28685,
 2.30499,
 2.26425,
 2.27724,
 2.20525,
 2.30178,
 2.30106,
 2.29157,
 1.99603,
 2.30384,
 2.28558,
 2.29857,
 2.2631,
 2.24412,
 2.30063,
 2.28237,
 2.30413,
 2.29464,
 1.83929,
 2.28515,
 2.28093,
 2.29392,
 2.2932,
 2.27494,
 2.29898,
 2.29598,
 2.29071,
 2.24997,
 2.277,
 2.28999,
 2.27173,
 2.29876,
 2.2805,
 2.29476,
 2.26784,
 2.28927,
 2.30226,
 2.29277,
 2.30154,
 2.29627,
 2.30504,
 2.28256,
 2.2643,
 2.30432,
 2.28534,
 2.29833,
 2.27585,
 2.29234,
 2.30111,
 2.29162,
 2.30461,
 2.30039,
 2.2909,
 2.30389,
 2.28563,
 2.27614,
 2.30317,
 2.2979,
 2.25494,
 2.21292,
 2.26793,
 2.26593,
 2.30068,
 2.29646,
 2.24695,
 2.29996,
 2.20554,
 2.25922,
 2.20971,
 2.20549,
 2.28098,
 2.30274,
 2.30473,
 2.29325,
 2.29675,
 2.29253,
 2.26478,
 2.27154,
 2.3048,
 2.29953,
 2.29004,
 2.29881,
 2.27633,
 2.30159,
 2.27384,
 2.2956,
 2.29138,
 2.30437,
 2.29488,
 2.30365,
 2.28539,
 2.20391,
 2.30116,
 2.29694,
 2.24671,
 2.29095,
 2.30394,
 2.29972,
 2.2632,
 2.30322,
 2.28496,
 2.3025,
 2.30299,
 2.29301,
 2.27475,
 2.303,
 2.29651,
 2.28702,
 2.30001,
 2.29579,
 2.29929,
 2.30279,
 2.2933,
 2.30207,
 2.28309,
 2.29608,
 2.30485,
 2.30402,
 2.30164,
 2.16715,
 2.30442,
 2.29493,
 2.27245,
 2.29421,
 2.27595,
 2.29771,
 2.3033,
 2.30049,
 2.24676,
 2.291,
 2.29977,
 2.28151,
 2.30327,
 2.28079,
 2.21238,
 2.2748,
 2.26531,
 2.28257,
 2.29556,
 2.26809,
 2.20487,
 2.27119,
 2.30371,
 2.3014,
 2.28314,
 2.29613,
 2.3049,
 2.27715,
 2.30418,
 2.29469,
 2.29819,
 2.27993,
 2.20542,
 2.27225,
 2.30169,
 2.28091,
 2.29747,
 2.2922,
 2.28798,
 2.30097,
 2.30375,
 2.27178,
 2.27528,
 2.30054,
 2.29632,
 2.29105,
 2.28683,
 2.29982,
 2.29318,
 2.27734,
 2.30332,
 2.2991,
 2.28961,
 2.3026,
 2.28012,
 2.29311,
 2.30188,
 2.20551,
 2.29661,
 2.29239,
 2.29589,
 2.22119,
 2.30466,
 2.3037,
 2.28568,
 2.27619,
 2.28918,
 2.30217,
 2.29246,
 2.2042,
 2.29394,
 2.28846,
 2.30145,
 2.27897,
 2.29196,
 2.30495,
 2.30073,
 2.26663,
 2.30423,
 2.2505,
 2.23224,
 2.27648,
 2.30351,
 2.20221,
 2.30298,
 2.28453,
 2.28803,
 2.27854,
 2.19778,
 2.27079,
 2.27255,
 2.27533,
 2.30236,
 2.26584,
 2.29287,
 2.29688,
 2.2876,
 2.28338,
 2.24686,
 2.30514,
 2.29987,
 2.2019,
 2.27739,
 2.29915,
 2.2714,
 2.29316,
 2.27418,
 2.30121,
 2.29594,
 2.30471,
 2.18848,
 2.27696,
 2.30399,
 2.29872,
 2.2945,
 2.27624,
 2.3015,
 2.30078,
 2.30428,
 2.30006,
 2.29479,
 2.30356,
 2.29407,
 2.27159,
 2.28458,
 2.29335,
 2.26594,
 2.24662,
 2.29086,
 2.30313,
 2.299,
 2.30241,
 2.28415,
 2.29292,
 2.28343,
 2.29642,
 2.11769,
 2.27744,
 2.30244,
 2.24547,
 2.29848,
 2.11763,
 2.28254,
 2.26428,
 2.2795,
 2.30126,
 2.29177,
 2.30476,
 2.29295,
 2.29131,
 2.2633,
 2.27629,
 2.22256,
 2.2941,
 2.25221,
 2.22534,
 2.30083,
 2.30011,
 2.29062,
 2.30361,
 1.99994,
 2.27164,
 2.28463,
 2.2309,
 2.27514,
 2.27233,
 2.28741,
 2.3004,
 2.29968,
 2.2772,
 2.30318,
 2.29896,
 2.27998,
 2.26172,
 2.2055,
 2.27677,
 2.28554,
 2.29853,
 1.99951,
 2.28366,
 2.27605,
 2.30203,
 2.20406,
 2.19879,
 2.29934,
 2.19807,
 2.30481,
 2.28233,
 2.30409,
 2.27634,
 2.27253,
 2.29388,
 2.2749,
 2.28789,
 2.29139,
 2.30016,
 2.30366,
 2.29944,
 2.29417,
 2.30294,
 2.27519,
 2.29695,
 2.29623,
 2.24672,
 2.29779,
 2.305,
 2.29973,
 2.26426,
 2.27725,
 2.20526,
 2.30251,
 2.29302,
 2.29919,
 2.30179,
 2.28353,
 2.2923,
 2.29696,
 2.30457,
 2.28209,
 2.26383,
 2.30385,
 2.28559,
 2.29858,
 2.28909,
 2.29786,
 2.24413,
 2.29449,
 2.26589,
 2.27888,
 2.30064,
 2.24691,
 2.29992,
 2.30342,
 2.28516,
 2.3027,
 2.29321,
 2.27495,
 2.28794,
 2.29671,
 2.27845,
 2.24648,
 1.99999,
 2.27174,
 2.28928,
 2.30227,
 2.29278,
 2.30155,
 2.20253,
 2.30505,
 2.18882,
 2.26431,
 2.2773,
 2.30433,
 2.29484,
 2.25832,
 2.29235,
 2.30112,
 2.29163,
 2.30462,
 2.28564,
 2.26316,
 2.27615,
 2.29791,
 2.29719,
 2.30069,
 2.24696,
 2.2912,
 2.29997,
 2.27044,
 2.28099,
 2.29398,
 2.30275,
 2.27428,
 2.29954,
 2.27706,
 2.27107,
 2.27984,
 2.3016,
 2.3051,
 2.26436,
 2.30438,
 2.29489,
 2.26992,
 2.29096,
 2.27198,
 2.29796,
 2.27476,
 2.30074,
 2.28703,
 2.30352,
 2.20555,
 2.2403,
 2.27694,
 2.29331,
 2.30208,
 2.29681,
 2.30292,
 2.29259,
 2.30486,
 2.26412,
 2.27711,
 2.30303,
 2.30237,
 2.27989,
 2.29288,
 2.26054,
 2.28866,
 2.30165,
 2.30515,
 2.30093,
 2.29494,
 2.27668,
 2.27246,
 2.26297,
 2.29772,
 2.27946,
 2.27524,
 2.28823,
 2.3005,
 2.29101,
 2.27281,
 2.29978,
 2.29451,
 2.25904,
 2.30328,
 2.2808,
 2.21303,
 2.30256,
 2.24356,
 2.24284,
 2.30007,
 2.27687,
 2.30285,
 2.20488,
 2.29336,
 2.30213,
 2.29264,
 2.30141,
 2.27366,
 2.1304,
 2.26417,
 2.27716,
 2.30419,
 2.30415,
 2.29892,
 2.28943,
 2.2982,
 2.27994,
 2.28871,
 2.3017,
 2.29748,
 2.29221,
 2.28799,
 2.2785,
 2.29466,
 2.30448,
 2.26901,
 2.29077,
 2.30376,
 2.30304,
 2.23227,
 2.28517,
 2.29705,
 2.29633,
 2.24682,
 2.29106,
 2.30518,
 2.27735,
 2.30333,
 2.29911,
 2.28085,
 2.27135,
 2.28962,
 2.30291,
 2.29312,
 2.27486,
 2.27064,
 2.29662,
 2.2924,
 2.20215,
 2.11717,
 2.27692,
 2.29868,
 2.29597,
 2.20544,
 2.30496,
 2.26422,
 2.30424,
 2.28598,
 2.2993,
 2.29475,
 2.27649,
 2.28804,
 2.30031,
 2.29082,
 2.30381,
 2.3028,
 2.27534,
 2.21513,
 2.28761,
 2.26513,
 2.24687,
 2.29988,
 2.2774,
 2.29916,
 2.2809,
 2.30266,
 2.29317,
 2.2612,
 2.2022,
 2.30472,
 2.27697,
 2.25449,
 2.26567,
 2.29274,
 2.30151,
 2.28325,
 2.29202,
 2.30501,
 2.27175,
 2.30079,
 2.29552,
 2.30429,
 2.18806,
 2.29408,
 2.28052,
 2.28459,
 2.30108,
 2.29686,
 2.30386,
 2.29964,
 2.30314,
 2.29537,
 2.29293,
 2.24586,
 2.29643,
 2.24692,
 2.3052,
 2.28694,
 2.29993,
 2.29571,
 2.27745,
 2.28095,
 2.27673,
 2.30271,
 2.20474,
 2.20512,
 2.29322,
 2.30199,
 2.1675,
 2.27424,
 2.30127,
 2.30477,
 2.27702,
 2.30405,
 2.28929,
 2.28785,
 2.28258,
 2.29135,
 2.30434,
 2.30012,
 2.29063,
 2.30362,
 2.29557,
 2.27731,
 2.27587,
 2.3029,
 2.29341,
 2.29691,
 2.27742,
 2.24668,
 2.29969,
 2.27721,
 2.2902,
 2.26772,
 2.28071,
 2.25823,
 2.30247,
 2.29298,
 2.27472,
 2.28349,
 2.29648,
 2.28699,
 2.30453,
 2.25502,
 2.29926,
 2.11534,
 2.28555,
 2.29854,
 2.28905,
 2.30204,
 2.29782,
 2.28875,
 2.30482,
 2.3006,
 2.29533,
 2.3041,
 2.27635,
 2.30338,
 2.29811,
 2.2844,
 2.2679,
 2.11267,
 2.16736,
 2.30494,
 2.30367,
 2.29945,
 1.99997,
 2.29418,
 2.25871,
 2.30295,
 2.26571,
 2.27448,
 2.29624,
 2.24673,
 2.27726,
 2.29902,
 2.28076,
 2.27127,
 2.29303,
 2.29231,
 2.21155,
 2.30458,
 2.26384,
 2.27683,
 2.2856,
 2.29787,
 2.3038,
 2.25713,
 2.29188,
 2.30065,
 2.1479,
 2.25042,
 2.26341,
 2.29635,
 2.22267,
 2.26269,
 2.27568,
 2.27496,
 2.20067,
 2.30022,
 2.2405,
 2.24927,
 2.24408,
 1.98358,
 2.30506,
 2.29979,
 2.26432,
 1.99803,
 2.29907,
 2.25833,
 2.30257,
 2.29835,
 2.29236,
 2.29164,
 2.30463,
 2.28637,
 2.28215,
 2.27688,
 2.30391,
 2.20489,
 2.10692,
 2.27616,
 2.24053,
 2.12341,
 2.24769,
 2.29193,
 2.28771,
 2.3007,
 2.24697,
 2.3042,
 2.30503,
 2.26873,
 2.23221,
 2.28522,
 2.22263,
 2.281,
 2.29399,
 2.20374,
 2.29327,
 2.29677,
 2.29955,
 2.29296,
 2.29006,
 2.30305,
 2.30513,
 2.29998,
 2.30233,
 2.2486,
 2.29284,
 2.30161,
 2.29634,
 2.27386,
 2.2556,
 2.26437,
 2.27736,
 2.30439,
 2.20537,
 2.2054,
 2.28963,
 2.28541,
 2.2984,
 2.27065,
 2.26993,
 2.16669,
 2.30468,
 2.26921,
 2.23582,
 2.29097,
 2.30396,
 2.30324,
 2.23757,
 2.27477,
 2.30075,
 2.29653,
 2.30003,
 2.25052,
 2.30353,
 2.20556,
 2.29404,
 2.27156,
 2.28455,
 2.2976,
 2.28033,
 2.29332,
 2.26557,
 2.27243,
 2.30487,
 2.2996,
 2.26413,
 2.29888,
 2.24515,
 2.29816,
 2.29289,
 2.30166,
 2.2209,
 2.29217,
 2.11766,
 2.30444,
 2.20219,
 2.29495,
 2.27247,
 2.28546,
 2.29423,
 2.06599,
 2.30123,
 2.30277,
 2.29102,
 2.30401,
 2.20405,
 2.25028,
 2.29452,
 2.30329,
 2.2973,
 2.24571,
 2.29658,
 2.30008,
 2.29936,
 2.30286,
 2.29337,
 2.27016,
 2.29265,
 2.28316,
 2.29615,
 2.30492,
 2.30491,
 2.23921,
 2.30449,
 2.26375,
 2.30377,
 2.30408,
 2.28551,
 2.27602,
 2.29778,
 2.30056,
 2.26334,
 2.29107,
 2.29984,
 2.20543,
 2.30262,
 2.28436,
 2.29313,
 2.27487,
 2.28786,
 2.29663,
 2.30013,
 2.29591,
 2.2464,
 2.26953,
 2.30511,
 2.27693,
 2.27166,
 2.25829,
 2.2892,
 2.30219,
 2.29064,
 2.27128,
 2.2927,
 2.30147,
 2.30497,
 2.29562,
 2.28249,
 2.29548,
 2.27722,
 2.30425,
 2.20523,
 2.23226,
 2.2765,
 2.29754,
 2.28805,
 2.30104,
 2.30454,
 2.30032,
 2.25081,
 2.30382,
 2.28556,
 2.20548,
 2.29433,
 2.27607,
 2.29783,
 2.27535,
 2.20336,
 2.27885,
 2.30061,
 2.29639,
 2.24688,
 2.29989,
 2.27741,
 2.29917,
 2.18716,
 2.30267,
 2.26193,
 2.27492,
 2.30195,
 2.30284,
 2.26543,
 2.16746,
 2.28297,
 2.29596,
 2.3019,
 2.29946,
 2.27698,
 2.29874,
 2.27626,
 2.28925,
 2.29802,
 2.30152,
 2.30502,
 2.3008,
 2.18879,
 2.29553,
 2.26385,
 2.27251,
 2.21932,
 2.30358,
 2.29252,
 2.29409,
 2.2846,
 2.30109,
 2.30293,
 2.30037,
 2.28211,
 2.29088,
 2.30387,
 2.29965,
 2.22919,
 2.30315,
 2.22239,
 2.29366,
 2.30243,
 2.29294,
 2.28767,
 2.28345,
 2.30046,
 2.24693,
 2.30521,
 2.29994,
 2.29922,
 2.28096,
 2.27147,
 2.2985,
 2.29323,
 2.302,
 2.30128,
 2.19804,
 2.30478,
 2.26404,
 2.27703,
 2.30406,
 2.27631,
 2.28054,
 2.30157,
 2.30435,
 2.29486,
 2.30363,
 2.25412,
 2.27588,
 2.29764,
 2.27807,
 2.29692,
 2.29093,
 2.2997,
 2.3032,
 2.29299,
 2.29649,
 2.27401,
 2.25503,
 2.29927,
 2.27679,
 2.29855,
 2.30205,
 1.99196,
 2.30508,
 2.30133,
 2.19809,
 2.30483,
 2.30411,
 2.30519,
 2.27636,
 2.28513,
 2.29812,
 2.30261,
 2.2974,
 2.29213,
 2.3044,
 2.29491,
 2.16569,
 2.30368,
 2.28542,
 2.29419,
 2.30296,
 2.2847,
 2.29769,
 2.29697,
 2.27449,
 2.26922,
 2.29098,
 2.30189,
 2.29975,
 2.27727,
 2.30325,
 2.29903,
 1.99976,
 2.29931,
 2.28954,
 2.30253,
 2.27056,
 2.29654,
 2.29232,
 2.20207,
 2.24631,
 2.30459,
 2.20557,
 2.23165,
 2.2951,
 2.30281,
 2.28561,
 2.27612,
 2.29788,
 2.29261,
 2.30456,
 2.18515,
 2.30488,
 2.30066,
 2.26414,
 2.25992,
 2.30416,
 2.29467,
 2.27641,
 2.30467,
 2.30344,
 2.22268,
 2.29817,
 2.29395,
 2.24444,
 2.29745,
 2.27497,
 2.28796,
 2.29146,
 2.24567,
 2.24123,
 2.29951}{
		\draw[ultra thin] (\i,-0.1)--(\i,0.1);
	}
	\draw[very thick] (1.61803398875,0)--(2.5,0);
	\draw[fill=black] (2.355257,-0.1) rectangle (2.5,0.1); % Bevan's stuff
	\draw (1.61803398875,-0.1) node[below] {$\varphi$};
	\draw (2,-0.1) node[below] {$2$};
	\draw (2.06599,-0.1) node[below] {$\approx 2.06$};
	\draw[thin] (2.30522,-0.1)--(2.30522,0.1);
	\draw (2.30522,-0.1) node[below] {$\xi$};
	\draw (2.35698,-0.1) node[below] {$\lambda_B$};
	\draw (2.48187,-0.1) node[below] {$\lambda_A$};
	\draw (2.205569407,-0.1) node[below] {$\kappa$};
	% KK underbrace
	% + 0.001, -0.001 on underbraces, except beginning and end
%	\draw [thick,decoration={ brace, mirror, }, decorate] (1.61803398875,-0.2) -- (1.999,-0.2)
%		node [pos=0.5,anchor=north] {\footnotesize Kaiser and Klazar~\cite{kaiser:on-growth-rates:}};
	% SPC underbrace
	% + 0.001, -0.001 on underbraces, except beginning and end
%	\draw [thick,decoration={ brace, mirror, }, decorate] (2.001,-0.2) -- (2.20457,-0.2)
%		node [pos=0.5,anchor=north] {$\text{Vatter~\cite{vatter:small-permutati:}}$};
	% current work underbrace
	\draw [thick,decoration={ brace, mirror, }, decorate] (2.20657,-0.2) -- (2.30422,-0.2)
		node [pos=0.5,anchor=north] {determined here};
	% unknown underbrace
%	\draw [thick,decoration={ brace, mirror, }, decorate] (2.30622,-0.2) -- (2.35598,-0.2)
%		node [pos=0.5,anchor=north] {$\substack{\text{unknown}\\[2pt]\approx \text{\footnotesize $0.05$}}$};
	% Bevan underbrace
%	\draw [thick,decoration={ brace, mirror, }, decorate] (2.35798,-0.2) -- (2.48087,-0.2)
%		node [pos=0.5,anchor=north] {$\text{Bevan~\cite{bevan:intervals-of-pe:}}$};
	% 2.48 underbrace
%	\draw [thick,decoration={ brace, mirror, }, decorate] (2.48287,-0.2) -- (2.5,-0.2)
%		node [pos=0.5,anchor=north] {$\text{\cite{vatter:permutation-cla:lambda:}}$};
	%
\end{tikzpicture}
